Polyomino Density

A de Bruijn polyomino has colored cells and includes exactly one instance of each possible coloring of another polyomino with those colors. This generalizes the notion of a de Bruijn sequence. We are interested in the de Bruijn polyominoes of minimum size. As a step toward finding these, we introduce the problem of finding the smallest polyominoes containing at least $N$ translated copies of the polyomino $p$, allowing overlaps. We say these are $(p,N)$-dense and have size $a_{p,N}$. For certain pairs of polyominoes $p$ and $q$ of equal size, we show there are polyomino transformations relating $a_{p,N}$ and $a_{q,N}$. Using these transformations, we identify classes of polyominoes which share the sequence $(a_{p,N})_{N=1}^\infty$. We give closed forms for $(a_{p,N})_{N=1}^\infty$ for most polyominoes with up to five cells. Leveraging these results we introduce novel de Bruijn polyominoes, as well as other colored polyforms with de Bruijn-like properties.

==> Images/Bandaid.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.35]

\begin{scope}[xshift=0cm, yshift=0cm]
\filldraw[color=black!100,fill=black!20,ultra thick](-8,2)rectangle(-7,3);
\filldraw[color=black!100,fill=black!20,ultra thick](-9,2)rectangle(-8,3);
\filldraw[color=black!100,fill=black!20,ultra thick](-10,2)rectangle(-9,3);
\filldraw[color=black!100,fill=black!70,ultra thick](-11,2)rectangle(-10,3);
\filldraw[color=black!100,fill=black!20,ultra thick](-12,2)rectangle(-11,3);

\filldraw[color=black!100,fill=black!20,ultra thick](-8,3)rectangle(-7,4);
\filldraw[color=black!100,fill=black!20,ultra thick](-9,3)rectangle(-8,4);
\filldraw[color=black!100,fill=black!70,ultra thick](-10,3)rectangle(-9,4);
\filldraw[color=black!100,fill=black!20,ultra thick](-11,3)rectangle(-10,4);
\filldraw[color=black!100,fill=black!20,ultra thick](-12,3)rectangle(-11,4);

\filldraw[color=black!100,fill=black!70,ultra thick](-8,4)rectangle(-7,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-9,4)rectangle(-8,5);
\filldraw[color=black!100,fill=black!70,ultra thick](-10,4)rectangle(-9,5);
\filldraw[color=black!100,fill=black!70,ultra thick](-11,4)rectangle(-10,5);
\filldraw[color=black!100,fill=black!70,ultra thick](-12,4)rectangle(-11,5);

\filldraw[color=black!100,fill=black!20,ultra thick](-8,5)rectangle(-7,6);
\filldraw[color=black!100,fill=black!70,ultra thick](-9,5)rectangle(-8,6);
\filldraw[color=black!100,fill=black!70,ultra thick](-10,5)rectangle(-9,6);
\filldraw[color=black!100,fill=black!70,ultra thick](-11,5)rectangle(-10,6);
\filldraw[color=black!100,fill=black!20,ultra thick](-12,5)rectangle(-11,6);

\filldraw[color=black!100,fill=black!20,ultra thick](-8,6)rectangle(-7,7);
\filldraw[color=black!100,fill=black!20,ultra thick](-9,6)rectangle(-8,7);
\filldraw[color=black!100,fill=black!20,ultra thick](-10,6)rectangle(-9,7);
\filldraw[color=black!100,fill=black!70,ultra thick](-11,6)rectangle(-10,7);
\filldraw[color=black!100,fill=black!20,ultra thick](-12,6)rectangle(-11,7);


\draw[black, ultra thick, ->](-6.25,4.5)--(-4.75 ,4.5);


\filldraw[color=black!100,fill=black!20,ultra thick](0,0)rectangle(1,1);

\filldraw[color=black!100,fill=black!20,ultra thick](-1,1)rectangle(0,2);
\filldraw[color=black!100,fill=black!20,ultra thick](1,1)rectangle(2,2);

\filldraw[color=black!100,fill=black!20,ultra thick](-2,2)rectangle(-1,3);
\filldraw[color=black!100,fill=black!20,ultra thick](0,2)rectangle(1,3);
\filldraw[color=black!100,fill=black!70,ultra thick](2,2)rectangle(3,3);

\filldraw[color=black!100,fill=black!70,ultra thick](-3,3)rectangle(-2,4);
\filldraw[color=black!100,fill=black!70,ultra thick](-1,3)rectangle(0,4);
\filldraw[color=black!100,fill=black!20,ultra thick](1,3)rectangle(2,4);
\filldraw[color=black!100,fill=black!20,ultra thick](3,3)rectangle(4,4);

\filldraw[color=black!100,fill=black!20,ultra thick](-4,4)rectangle(-3,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-2,4)rectangle(-1,5);
\filldraw[color=black!100,fill=black!70,ultra thick](0,4)rectangle(1,5);
\filldraw[color=black!100,fill=black!70,ultra thick](2,4)rectangle(3,5);
\filldraw[color=black!100,fill=black!20,ultra thick](4,4)rectangle(5,5);

\filldraw[color=black!100,fill=black!20,ultra thick](-3,5)rectangle(-2,6);
\filldraw[color=black!100,fill=black!70,ultra thick](-1,5)rectangle(0,6);
\filldraw[color=black!100,fill=black!70,ultra thick](1,5)rectangle(2,6);
\filldraw[color=black!100,fill=black!20,ultra thick](3,5)rectangle(4,6);

\filldraw[color=black!100,fill=black!70,ultra thick](-2,6)rectangle(-1,7);
\filldraw[color=black!100,fill=black!70,ultra thick](0,6)rectangle(1,7);
\filldraw[color=black!100,fill=black!20,ultra thick](2,6)rectangle(3,7);

\filldraw[color=black!100,fill=black!20,ultra thick](0,8)rectangle(1,9);
\filldraw[color=black!100,fill=black!20,ultra thick](-1,7)rectangle(0,8);
\filldraw[color=black!100,fill=black!70,ultra thick](1,7)rectangle(2,8);

\node at (-9.5, 1) {$A$};

\node at (.5, -1) {$T$};
    
\end{scope}

\draw[->] (-10,0) to [bend right] (-10, -3);

\draw[dashed] (-13,-1.5) --++ (7,0);

\begin{scope}[yscale=-1,xscale=1, yshift=3cm]
    \filldraw[color=black!100,fill=black!70,ultra thick](-8,2)rectangle(-7,3);
\filldraw[color=black!100,fill=black!70,ultra thick](-9,2)rectangle(-8,3);
\filldraw[color=black!100,fill=black!70,ultra thick](-10,2)rectangle(-9,3);
\filldraw[color=black!100,fill=black!20,ultra thick](-11,2)rectangle(-10,3);
\filldraw[color=black!100,fill=black!70,ultra thick](-12,2)rectangle(-11,3);

\filldraw[color=black!100,fill=black!70,ultra thick](-8,3)rectangle(-7,4);
\filldraw[color=black!100,fill=black!70,ultra thick](-9,3)rectangle(-8,4);
\filldraw[color=black!100,fill=black!20,ultra thick](-10,3)rectangle(-9,4);
\filldraw[color=black!100,fill=black!70,ultra thick](-11,3)rectangle(-10,4);
\filldraw[color=black!100,fill=black!70,ultra thick](-12,3)rectangle(-11,4);

\filldraw[color=black!100,fill=black!20,ultra thick](-8,4)rectangle(-7,5);
\filldraw[color=black!100,fill=black!70,ultra thick](-9,4)rectangle(-8,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-10,4)rectangle(-9,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-11,4)rectangle(-10,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-12,4)rectangle(-11,5);

\filldraw[color=black!100,fill=black!70,ultra thick](-8,5)rectangle(-7,6);
\filldraw[color=black!100,fill=black!20,ultra thick](-9,5)rectangle(-8,6);
\filldraw[color=black!100,fill=black!20,ultra thick](-10,5)rectangle(-9,6);
\filldraw[color=black!100,fill=black!20,ultra thick](-11,5)rectangle(-10,6);
\filldraw[color=black!100,fill=black!70,ultra thick](-12,5)rectangle(-11,6);

\filldraw[color=black!100,fill=black!70,ultra thick](-8,6)rectangle(-7,7);
\filldraw[color=black!100,fill=black!70,ultra thick](-9,6)rectangle(-8,7);
\filldraw[color=black!100,fill=black!70,ultra thick](-10,6)rectangle(-9,7);
\filldraw[color=black!100,fill=black!20,ultra thick](-11,6)rectangle(-10,7);
\filldraw[color=black!100,fill=black!70,ultra thick](-12,6)rectangle(-11,7);


\draw[black, ultra thick, ->](-6.25,4.5)--(-4.75 ,4.5);


\filldraw[color=black!100,fill=black!70,ultra thick](0,0)rectangle(1,1);

\filldraw[color=black!100,fill=black!70,ultra thick](-1,1)rectangle(0,2);
\filldraw[color=black!100,fill=black!20,ultra thick](1,1)rectangle(2,2);

\filldraw[color=black!100,fill=black!20,ultra thick](-2,2)rectangle(-1,3);
\filldraw[color=black!100,fill=black!70,ultra thick](0,2)rectangle(1,3);
\filldraw[color=black!100,fill=black!70,ultra thick](2,2)rectangle(3,3);

\filldraw[color=black!100,fill=black!70,ultra thick](-3,3)rectangle(-2,4);
\filldraw[color=black!100,fill=black!20,ultra thick](-1,3)rectangle(0,4);
\filldraw[color=black!100,fill=black!20,ultra thick](1,3)rectangle(2,4);
\filldraw[color=black!100,fill=black!70,ultra thick](3,3)rectangle(4,4);

\filldraw[color=black!100,fill=black!70,ultra thick](-4,4)rectangle(-3,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-2,4)rectangle(-1,5);
\filldraw[color=black!100,fill=black!20,ultra thick](0,4)rectangle(1,5);
\filldraw[color=black!100,fill=black!70,ultra thick](2,4)rectangle(3,5);
\filldraw[color=black!100,fill=black!70,ultra thick](4,4)rectangle(5,5);

\filldraw[color=black!100,fill=black!20,ultra thick](-3,5)rectangle(-2,6);
\filldraw[color=black!100,fill=black!20,ultra thick](-1,5)rectangle(0,6);
\filldraw[color=black!100,fill=black!70,ultra thick](1,5)rectangle(2,6);
\filldraw[color=black!100,fill=black!70,ultra thick](3,5)rectangle(4,6);

\filldraw[color=black!100,fill=black!70,ultra thick](-2,6)rectangle(-1,7);
\filldraw[color=black!100,fill=black!20,ultra thick](0,6)rectangle(1,7);
\filldraw[color=black!100,fill=black!20,ultra thick](2,6)rectangle(3,7);

\filldraw[color=black!100,fill=black!70,ultra thick](0,8)rectangle(1,9);
\filldraw[color=black!100,fill=black!70,ultra thick](-1,7)rectangle(0,8);
\filldraw[color=black!100,fill=black!70,ultra thick](1,7)rectangle(2,8);



\end{scope}
\node at (-9.5, -11) {$A'$};

\node at (.5, -13) {$T'$};

\draw[black, ultra thick, ->](4,-5) --++ (3,2);
\draw[black, ultra thick, ->](4,2) --++ (3,-2);

\begin{scope}[xshift=12cm, yshift=-5.5cm]
        \filldraw[color=black!100,fill=black!20,ultra thick](0,0)rectangle(1,1);
    
\filldraw[color=black!100,fill=black!20,ultra thick](-1,1)rectangle(0,2);
\filldraw[color=black!100,fill=black!20,ultra thick](1,1)rectangle(2,2);

\filldraw[color=black!100,fill=black!20,ultra thick](-2,2)rectangle(-1,3);
\filldraw[color=black!100,fill=black!20,ultra thick](0,2)rectangle(1,3);
\filldraw[color=black!100,fill=black!70,ultra thick](2,2)rectangle(3,3);

\filldraw[color=black!100,fill=black!70,ultra thick](-3,3)rectangle(-2,4);
\filldraw[color=black!100,fill=black!70,ultra thick](-1,3)rectangle(0,4);
\filldraw[color=black!100,fill=black!20,ultra thick](1,3)rectangle(2,4);
\filldraw[color=black!100,fill=black!20,ultra thick](3,3)rectangle(4,4);

\filldraw[color=black!100,fill=black!20,ultra thick](-4,4)rectangle(-3,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-2,4)rectangle(-1,5);
\filldraw[color=black!100,fill=black!70,ultra thick](0,4)rectangle(1,5);
\filldraw[color=black!100,fill=black!70,ultra thick](2,4)rectangle(3,5);
\filldraw[color=black!100,fill=black!20,ultra thick](4,4)rectangle(5,5);

\filldraw[color=black!100,fill=black!20,ultra thick](-3,5)rectangle(-2,6);
\filldraw[color=black!100,fill=black!70,ultra thick](-1,5)rectangle(0,6);
\filldraw[color=black!100,fill=black!70,ultra thick](1,5)rectangle(2,6);
\filldraw[color=black!100,fill=black!20,ultra thick](3,5)rectangle(4,6);

\filldraw[color=black!100,fill=black!70,ultra thick](-2,6)rectangle(-1,7);
\filldraw[color=black!100,fill=black!70,ultra thick](0,6)rectangle(1,7);
\filldraw[color=black!100,fill=black!20,ultra thick](2,6)rectangle(3,7);

\filldraw[color=black!100,fill=black!20,ultra thick](0,8)rectangle(1,9);
\filldraw[color=black!100,fill=black!20,ultra thick](-1,7)rectangle(0,8);
\filldraw[color=black!100,fill=black!70,ultra thick](1,7)rectangle(2,8);






\filldraw[color=black!100,fill=black!70,ultra thick](0,-1)rectangle(1,0);

\filldraw[color=black!100,fill=black!70,ultra thick](-1,0)rectangle(0,1);
\filldraw[color=black!100,fill=black!70,ultra thick](1,0)rectangle(2,1);

\filldraw[color=black!100,fill=black!70,ultra thick](-2,1)rectangle(-1,2);
\filldraw[color=black!100,fill=black!20,ultra thick](0,1)rectangle(1,2);
\filldraw[color=black!100,fill=black!20,ultra thick](2,1)rectangle(3,2);

\filldraw[color=black!100,fill=black!20,ultra thick](-3,2)rectangle(-2,3);
\filldraw[color=black!100,fill=black!20,ultra thick](-1,2)rectangle(0,3);
\filldraw[color=black!100,fill=black!70,ultra thick](1,2)rectangle(2,3);
\filldraw[color=black!100,fill=black!70,ultra thick](3,2)rectangle(4,3);

\filldraw[color=black!100,fill=black!70,ultra thick](-4,3)rectangle(-3,4);
\filldraw[color=black!100,fill=black!20,ultra thick](-2,3)rectangle(-1,4);
\filldraw[color=black!100,fill=black!20,ultra thick](0,3)rectangle(1,4);
\filldraw[color=black!100,fill=black!70,ultra thick](2,3)rectangle(3,4);
\filldraw[color=black!100,fill=black!70,ultra thick](4,3)rectangle(5,4);

\filldraw[color=black!100,fill=black!70,ultra thick](-3,4)rectangle(-2,5);
\filldraw[color=black!100,fill=black!20,ultra thick](-1,4)rectangle(0,5);
\filldraw[color=black!100,fill=black!20,ultra thick](1,4)rectangle(2,5);
\filldraw[color=black!100,fill=black!70,ultra thick](3,4)rectangle(4,5);

\filldraw[color=black!100,fill=black!20,ultra thick](-2,5)rectangle(-1,6);
\filldraw[color=black!100,fill=black!70,ultra thick](0,5)rectangle(1,6);
\filldraw[color=black!100,fill=black!70,ultra thick](2,5)rectangle(3,6);

\filldraw[color=black!100,fill=black!70,ultra thick](0,7)rectangle(1,8);
\filldraw[color=black!100,fill=black!70,ultra thick](-1,6)rectangle(0,7);
\filldraw[color=black!100,fill=black!20,ultra thick](1,6)rectangle(2,7);
\end{scope}

\node at (12.5, -7.5) {$P$};

\end{tikzpicture}





\end{document}

==> Images/CartesianGrid.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=.4]
    \draw[gray] (-5.8,-1.8) grid (7.8, 3.8);
    \draw[thick, <->] (-6, 0) -- (8,0);
    \draw[thick, <->] (0,-2) -- (0,4);
    \node at (0,4.5) {$y$};
    \node at (8.5,0) {$x$};
    
    \chartpoly{0}{0}{}{}{(0,0) -- ++ (3,0) --++ (0,1) --++ (-1,0) --++(0,1) --++(-1,0) --++(0,-1) --++(-1,0)-- cycle}

    \chartpoly{-4}{1}{}{}
    {(0,0) -- ++ (2,0) --++ (0,2) --++ (-2,0) -- cycle}

    \chartpoly{5}{-1}{}{}
    {(0,0) -- ++ (2,0) --++ (0,2) --++ (-2,0) -- cycle}
\end{tikzpicture}

\end{document}

==> Images/Colorings.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
\begin{tikzpicture}[scale=.23]
                \filldraw[color=black!100,fill=black!00,ultra thick](0,0)rectangle(1,1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](1,0)rectangle(2,1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](0,1)rectangle(1,2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](1,1)rectangle(2,2); 
                 \filldraw[color=black!100,fill=black!50,ultra thick](3,0)rectangle(4,1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](4,0)rectangle(5,1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](3,1)rectangle(4,2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](4,1)rectangle(5,2); 
                 \filldraw[color=black!100,fill=black!00,ultra thick](6,0)rectangle(7,1); 
                \filldraw[color=black!100,fill=black!50,ultra thick](7,0)rectangle(8,1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](6,1)rectangle(7,2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](7,1)rectangle(8,2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](9,0)rectangle(10,1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](10,0)rectangle(11,1); 
                \filldraw[color=black!100,fill=black!50,ultra thick](9,1)rectangle(10,2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](10,1)rectangle(11,2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](0,-3)rectangle(1,-2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](1,-3)rectangle(2,-2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](0,-2)rectangle(1,-1); 
                \filldraw[color=black!100,fill=black!50,ultra thick](1,-2)rectangle(2,-1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](3,-3)rectangle(4,-2); 
                \filldraw[color=black!100,fill=black!50,ultra thick](4,-3)rectangle(5,-2); 
                \filldraw[color=black!100,fill=black!50,ultra thick](3,-2)rectangle(4,-1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](4,-2)rectangle(5,-1); 
                 \filldraw[color=black!100,fill=black!50,ultra thick](6,-3)rectangle(7,-2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](7,-3)rectangle(8,-2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](6,-2)rectangle(7,-1); 
                \filldraw[color=black!100,fill=black!50,ultra thick](7,-2)rectangle(8,-1); 
                 \filldraw[color=black!100,fill=black!50,ultra thick](9,-3)rectangle(10,-2); 
                \filldraw[color=black!100,fill=black!50,ultra thick](10,-3)rectangle(11,-2); 
                \filldraw[color=black!100,fill=black!00,ultra thick](9,-2)rectangle(10,-1); 
                \filldraw[color=black!100,fill=black!00,ultra thick](10,-2)rectangle(11,-1); 
            \filldraw[color=black!100,fill=black!00,ultra thick](0,-6)rectangle(1,-5); 
                \filldraw[color=black!100,fill=black!00,ultra thick](1,-6)rectangle(2,-5); 
                \filldraw[color=black!100,fill=black!50,ultra thick](0,-5)rectangle(1,-4); 
                \filldraw[color=black!100,fill=black!50,ultra thick](1,-5)rectangle(2,-4); 
            \filldraw[color=black!100,fill=black!50,ultra thick](3,-6)rectangle(4,-5); 
                \filldraw[color=black!100,fill=black!00,ultra thick](4,-6)rectangle(5,-5); 
                \filldraw[color=black!100,fill=black!50,ultra thick](3,-5)rectangle(4,-4); 
                \filldraw[color=black!100,fill=black!00,ultra thick](4,-5)rectangle(5,-4); 
                \filldraw[color=black!100,fill=black!00,ultra thick](6,-6)rectangle(7,-5); 
                \filldraw[color=black!100,fill=black!50,ultra thick](7,-6)rectangle(8,-5); 
                \filldraw[color=black!100,fill=black!00,ultra thick](6,-5)rectangle(7,-4); 
                \filldraw[color=black!100,fill=black!50,ultra thick](7,-5)rectangle(8,-4); 
                \filldraw[color=black!100,fill=black!00,ultra thick](9,-6)rectangle(10,-5); 
                \filldraw[color=black!100,fill=black!50,ultra thick](10,-6)rectangle(11,-5); 
                \filldraw[color=black!100,fill=black!50,ultra thick](9,-5)rectangle(10,-4); 
                \filldraw[color=black!100,fill=black!50,ultra thick](10,-5)rectangle(11,-4); 
                \filldraw[color=black!100,fill=black!50,ultra thick](0,-9)rectangle(1,-8); 
                \filldraw[color=black!100,fill=black!00,ultra thick](1,-9)rectangle(2,-8); 
                \filldraw[color=black!100,fill=black!50,ultra thick](0,-8)rectangle(1,-7); 
                \filldraw[color=black!100,fill=black!50,ultra thick](1,-8)rectangle(2,-7); 
                \filldraw[color=black!100,fill=black!50,ultra thick](3,-9)rectangle(4,-8); 
                \filldraw[color=black!100,fill=black!50,ultra thick](4,-9)rectangle(5,-8); 
                \filldraw[color=black!100,fill=black!00,ultra thick](3,-8)rectangle(4,-7); 
                \filldraw[color=black!100,fill=black!50,ultra thick](4,-8)rectangle(5,-7); 
                \filldraw[color=black!100,fill=black!50,ultra thick](6,-9)rectangle(7,-8); 
                \filldraw[color=black!100,fill=black!50,ultra thick](7,-9)rectangle(8,-8); 
                \filldraw[color=black!100,fill=black!50,ultra thick](6,-8)rectangle(7,-7); 
                \filldraw[color=black!100,fill=black!00,ultra thick](7,-8)rectangle(8,-7); 
                \filldraw[color=black!100,fill=black!50,ultra thick](9,-9)rectangle(10,-8); 
                \filldraw[color=black!100,fill=black!50,ultra thick](10,-9)rectangle(11,-8); 
                \filldraw[color=black!100,fill=black!50,ultra thick](9,-8)rectangle(10,-7); 
                \filldraw[color=black!100,fill=black!50,ultra thick](10,-8)rectangle(11,-7); 
\end{tikzpicture}
\end{document}

==> Images/Colorings2.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.4]

        \foreach \x in {0,4,8,12}{
        \foreach \y in {0}{
            \draw[fill=black!50] (\x,\y) rectangle ++ (1,1);
        }
        }

        \foreach \x in {8,12}{
        \foreach \y in {0,2}{
            \draw[fill=black!50] (\x+1,\y) rectangle ++ (1,1);
        }
        }

        \foreach \x in {4,12}{
        \foreach \y in {0,2}{
            \draw[fill=black!50] (\x+2,\y) rectangle ++ (1,1);
        }
        }

        \foreach \x in {0,4,8,12}{
        \foreach \y in {0,2}{
            \draw[ultra thick] (\x,\y) rectangle ++ (3,1);
            \draw[ultra thick] (\x+1,\y) --++(0,1);
            \draw[ultra thick] (\x+2,\y) --++(0,1);
        }
        }

        
        % \foreach \y in {3,1.5,-3}{ \draw[fill=black!50] (3,\y) rectangle ++ (1,1);}
        % \foreach \y in {1.5,-1.5,-3}{ \draw[fill=black!50] (5,\y) rectangle ++ (1,1);}
        % \foreach \y in {3,-1.5,-3}{ \draw[fill=black!50] (6,\y) rectangle ++ (1,1);}
        % \foreach \y in {3,1.5,-3}{ \draw[fill=black!50] (7,\y) rectangle ++ (1,1);}
    \end{tikzpicture}
\end{document}

==> Images/Ctetrahex2coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.5]
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,0){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,0.866){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,1.732){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,2.598){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,3.464){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,4.33){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,5.196){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,6.062){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,0.433){ };
        \node[ fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,1.299){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,2.165){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,3.031){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75, 3.897){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,4.763){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,5.629){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,0.866){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,1.732){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,2.598){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,3.464){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,4.33){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,5.196){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,1.299){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,2.165){ };
        \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,3.031){ };
        \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,3.897){ };
        \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,4.763){ };
        \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,2.598){ };
         \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,3.464){ };
    \end{tikzpicture}
\end{document}

==> Images/DeBruijn.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
            \begin{tikzpicture}[scale=.42]
                 \filldraw[color=black!100,fill=black!50,ultra thick](0,0)rectangle(1,1); 
                  \filldraw[color=black!100,fill=black!00,ultra thick](1,0)rectangle(2,1); 
                   \filldraw[color=black!100,fill=black!00,ultra thick](2,0)rectangle(3,1); 
                \filldraw[color=black!100,fill=black!50,ultra thick](3,0)rectangle(4,1); 
                 \filldraw[color=black!100,fill=black!50,ultra thick](4,0)rectangle(5,1); 
                  \filldraw[color=black!100,fill=black!50,ultra thick](5,0)rectangle(6,1); 
                   \filldraw[color=black!100,fill=black!00,ultra thick](0,1)rectangle(1,2); 
                   \filldraw[color=black!100,fill=black!50,ultra thick](1,1)rectangle(2,2); 
                   \filldraw[color=black!100,fill=black!00,ultra thick](2,1)rectangle(3,2); 
                   \filldraw[color=black!100,fill=black!00,ultra thick](3,1)rectangle(4,2); 
                   \filldraw[color=black!100,fill=black!00,ultra thick](4,1)rectangle(5,2); 
                   \filldraw[color=black!100,fill=black!50,ultra thick](5,1)rectangle(6,2); 
                   \filldraw[color=black!100,fill=black!50,ultra thick](0,2)rectangle(1,3);
                   \filldraw[color=black!100,fill=black!50,ultra thick](1,2)rectangle(2,3);
                   \filldraw[color=black!100,fill=black!00,ultra thick](4,2)rectangle(5,3);
                   \filldraw[color=black!100,fill=black!50,ultra thick](5,2)rectangle(6,3);
                   \filldraw[color=black!100,fill=black!50,ultra thick](0,3)rectangle(1,4);
                   \filldraw[color=black!100,fill=black!00,ultra thick](1,3)rectangle(2,4);
                   \filldraw[color=black!100,fill=black!50,ultra thick](4,3)rectangle(5,4);
                   \filldraw[color=black!100,fill=black!00,ultra thick](5,3)rectangle(6,4);
                   \filldraw[color=black!100,fill=black!50,ultra thick](0,4)rectangle(1,5);
                   \filldraw[color=black!100,fill=black!50,ultra thick](1,4)rectangle(2,5);
                   \filldraw[color=black!100,fill=black!00,ultra thick](2,4)rectangle(3,5);
                   \filldraw[color=black!100,fill=black!00,ultra thick](3,4)rectangle(4,5);
                   \filldraw[color=black!100,fill=black!00,ultra thick](4,4)rectangle(5,5);
                   \filldraw[color=black!100,fill=black!00,ultra thick](5,4)rectangle(6,5);
                   \filldraw[color=black!100,fill=black!50,ultra thick](0,5)rectangle(1,6);
                   \filldraw[color=black!100,fill=black!50,ultra thick](1,5)rectangle(2,6);
                   \filldraw[color=black!100,fill=black!00,ultra thick](2,5)rectangle(3,6);
                   \filldraw[color=black!100,fill=black!00,ultra thick](3,5)rectangle(4,6);
                   \filldraw[color=black!100,fill=black!50,ultra thick](4,5)rectangle(5,6);
                   \filldraw[color=black!100,fill=black!50,ultra thick](5,5)rectangle(6,6);
\end{tikzpicture}
\end{document}

==> Images/DeBruijnSequence.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.4]
        \foreach \x in {1,5,7,8,9}{
        \draw[fill=black!50] (\x-1,0) rectangle ++ (1,1);}
    
        \draw[ultra thick] (0,0) rectangle ++ (10,1);
        \foreach \x in {1,...,9}{ \draw[ultra thick] (\x,0) --++(0,1);}

        

        
        % \foreach \y in {3,1.5,-3}{ \draw[fill=black!50] (3,\y) rectangle ++ (1,1);}
        % \foreach \y in {1.5,-1.5,-3}{ \draw[fill=black!50] (5,\y) rectangle ++ (1,1);}
        % \foreach \y in {3,-1.5,-3}{ \draw[fill=black!50] (6,\y) rectangle ++ (1,1);}
        % \foreach \y in {3,1.5,-3}{ \draw[fill=black!50] (7,\y) rectangle ++ (1,1);}

        % \stromino 0{-1.5}
        % \stromino 1{-3}
        % \stromino 2{3}
        % \stromino 3{1.5}
        % \stromino 4{-1.5}
        % \stromino 5{-3}
        % \stromino 6{3}
        % \stromino 7{1.5}
    \end{tikzpicture}
\end{document}

==> Images/DiagonalsV.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=.5]
        \begin{tikzpicture}[scale=.5]
        
            \foreach \y in {0,2,...,8}{
                \draw[draw=black!10, fill=black!10] (0,\y) rectangle++(9,1);
            }
            \draw[thick, <->] (9.25,0) -- (0,0) -- (0,9.25);
        
            \begin{scope}
            \clip (0,0) rectangle ++ (9,9);
            \foreach \x in {0,...,16}{
            \foreach \y in {0,...,\x}{
                \numcell{\x-\y}{\y}{\x}
            }
            }
                
            \end{scope}

            \foreach \z in {0,2,4,6}{
                \draw[ultra thick] (6-\z,\z) --++ (3,0)--++(0,1)--++(-2,0)--++(0,2)--++(-1,0)--cycle;
            }
            
        \end{tikzpicture}
\end{tikzpicture}
\end{document}

==> Images/Dodecahedron_net_4_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=1]
\node[fill=black!60,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =00]at (0,0){ };
\node[fill=black!60,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =36]at (0.485,0.65){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =36]at (0,-0.81){ };
\node[fill=black!85,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =36]at (0.779,-0.26){ };
\node[fill=black!60,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =36]at (-0.485,0.65){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =36]at (-0.779,-0.26){ };
\node[fill=black!85,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =00]at (1.558,0){ };
\node[fill=black!25,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =36]at (2.336,-0.26){ };
\node[fill=black!25,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =00]at (2.336,0.55){ };
\node[fill=black!25,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =00]at (3.115,0){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =00]at (2.821,-0.91){ };
\node[fill=black!85,line width= 1.5pt, regular polygon, regular polygon sides=5, minimum size=1cm, draw, shape border rotate =00]at (1.851,-0.91){ };
\end{tikzpicture}

\end{document}

==> Images/FPentominoShift.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.3]
        \begin{scope}
        \draw[-] (0,0) \Aztecpath{6};

        \fill[black!10] (-3,5) \Aztecpath{1};
        \draw[ultra thick] (-3,5) \Fmopath{1};
        
        \fill[black!10] (0,2) \Aztecpath{1};
        \draw[ultra thick] (0,2) \Aztecpath{1};
        
        \fill[black!10] (3,5) \Aztecpath{1};
        \draw[ultra thick] (3,5) --++(1,0) --++(0,1)--++(1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-2,0)--++(0,-1)--++(1,0) -- cycle;
    
        \clip  (0,0) \Aztecpath{6};
        \draw (-6,0) grid ++ (13,13);
        \end{scope}
        
        \begin{scope}[xshift=18cm]
        \draw[-] (0,0) \Fmopath{6};
        
        \fill[black!10] (-3,5) \Aztecpath{1};
        \draw[ultra thick] (-3,5) \Fmopath{1};
        
        \fill[black!10] (0,2) \Fmopath{1};
        \draw[ultra thick] (0,2) \Fmopath{1};

        \fill[black!10] (2,8) --++(2,0) --++(0,2)--++(1,0)--++(0,1)--++(-2,0)--++(0,-2)--++(-1,0) -- cycle;
        \draw[ultra thick] (3,8) \Fmopath{1};
    
        \clip  (0,0) \Fmopath{6};
        \draw (-6,0) grid ++ (13,13);
        \end{scope}
    \end{tikzpicture}
\end{document}

==> Images/F_pentomino_2_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{center}
    \begin{tikzpicture}[scale=0.25]
    \filldraw[color=black!100,fill=black!50,ultra thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!00,ultra thick](-1,1)rectangle(0,2);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!50,ultra thick](-2,2)rectangle(-1,3);
    \filldraw[color=black!100,fill=black!00,ultra thick](-1,2)rectangle(0,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!00,ultra thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](-3,3)rectangle(-2,4);
    \filldraw[color=black!100,fill=black!00,ultra thick](-2,3)rectangle(-1,4);
    \filldraw[color=black!100,fill=black!50,ultra thick](-1,3)rectangle(0,4);
    \filldraw[color=black!100,fill=black!50,ultra thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!50,ultra thick](-4,4)rectangle(-3,5);
    \filldraw[color=black!100,fill=black!50,ultra thick](-3,4)rectangle(-2,5);
    \filldraw[color=black!100,fill=black!00,ultra thick](-2,4)rectangle(-1,5);
    \filldraw[color=black!100,fill=black!50,ultra thick](-1,4)rectangle(0,5);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!00,ultra thick](2,4)rectangle(3,5);
\filldraw[color=black!100,fill=black!00,ultra thick](-4,5)rectangle(-3,6);
    \filldraw[color=black!100,fill=black!50,ultra thick](-3,5)rectangle(-2,6);
    \filldraw[color=black!100,fill=black!50,ultra thick](-2,5)rectangle(-1,6);
    \filldraw[color=black!100,fill=black!00,ultra thick](-1,5)rectangle(0,6);
    \filldraw[color=black!100,fill=black!50,ultra thick](0,5)rectangle(1,6);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,5)rectangle(2,6);
    \filldraw[color=black!100,fill=black!00,ultra thick](2,5)rectangle(3,6);
    \filldraw[color=black!100,fill=black!50,ultra thick](-3,6)rectangle(-2,7);
    \filldraw[color=black!100,fill=black!50,ultra thick](-2,6)rectangle(-1,7);
    \filldraw[color=black!100,fill=black!50,ultra thick](-1,6)rectangle(0,7);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,6)rectangle(1,7);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,6)rectangle(2,7);
    \filldraw[color=black!100,fill=black!00,ultra thick](2,6)rectangle(3,7);
    \filldraw[color=black!100,fill=black!50,ultra thick](3,6)rectangle(4,7);
    \filldraw[color=black!100,fill=black!00,ultra thick](-2,7)rectangle(-1,8);
    \filldraw[color=black!100,fill=black!00,ultra thick](-1,7)rectangle(0,8);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,7)rectangle(1,8);
    \filldraw[color=black!100,fill=black!00,ultra thick](1,7)rectangle(2,8);
    \filldraw[color=black!100,fill=black!00,ultra thick](2,7)rectangle(3,8);
    \filldraw[color=black!100,fill=black!00,ultra thick](3,7)rectangle(4,8);
    \filldraw[color=black!100,fill=black!00,ultra thick](-1,8)rectangle(0,9);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,8)rectangle(1,9);
    \filldraw[color=black!100,fill=black!00,ultra thick](1,8)rectangle(2,9);
    \filldraw[color=black!100,fill=black!50,ultra thick](2,8)rectangle(3,9);
    \filldraw[color=black!100,fill=black!50,ultra thick](3,8)rectangle(4,9);
    \filldraw[color=black!100,fill=black!50,ultra thick](4,8)rectangle(5,9);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,9)rectangle(1,10);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,9)rectangle(2,10);
    \filldraw[color=black!100,fill=black!00,ultra thick](2,9)rectangle(3,10);
    \filldraw[color=black!100,fill=black!00,ultra thick](3,9)rectangle(4,10);
    \filldraw[color=black!100,fill=black!50,ultra thick](4,9)rectangle(5,10);
    \end{tikzpicture}
\end{center}


\end{document}



==> Images/Fidget_spinner_2_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.5]
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,0){ };
        \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0,0.866){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,0.433){ }; 
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,-0.433){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,1.299){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,0){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,0.866){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (0.75,2.165){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,1.732){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,2.598){ };
       \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (1.5,3.464){ };
       \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,3.897){ };
       \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,3.031){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,2.165){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,1.299){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,0.433){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (2.25,-0.433){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,0){ };
       \node[fill= black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,0.866){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,1.732){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,2.598){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3,3.464){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3.75,2.165){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3.75,1.299){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3.75,0.433){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (3.75,-0.433){ };
       \node[fill= black!00, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (4.5,0){ };
       \node[fill= black!50, line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=.5cm, draw]at (4.5,0.866){ };
    \end{tikzpicture}
\end{document}

==> Images/L_pentomino_2_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}


\begin{center}
    \begin{tikzpicture}[scale=0.25, rotate=90, transform shape]
    \begin{scope}[yscale=-1,xscale=1]
     \filldraw[color=black!100,fill=black!00,ultra thick](0,0)rectangle(1,1);   
     \filldraw[color=black!100,fill=black!00,ultra thick](1,0)rectangle(2,1);
     \filldraw[color=black!100,fill=black!50,ultra thick](2,0)rectangle(3,1);
     \filldraw[color=black!100,fill=black!50,ultra thick](3,0)rectangle(4,1);
     \filldraw[color=black!100,fill=black!00,ultra thick](4,0)rectangle(5,1);
     \filldraw[color=black!100,fill=black!50,ultra thick](5,0)rectangle(6,1);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,1)rectangle(1,2);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (1,1)rectangle(2,2);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (2,1)rectangle(3,2);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (3,1)rectangle(4,2);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (4,1)rectangle(5,2);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,2)rectangle(1,3);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (1,2)rectangle(2,3);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (2,2)rectangle(3,3);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (3,2)rectangle(4,3);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (4,2)rectangle(5,3);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,3)rectangle(1,4);      \filldraw[color=black!100,fill=black!00,ultra thick]
     (1,3)rectangle(2,4);
          \filldraw[color=black!100,fill=black!50,ultra thick]
     (2,3)rectangle(3,4);
          \filldraw[color=black!100,fill=black!00,ultra thick]
     (3,3)rectangle(4,4);
          \filldraw[color=black!100,fill=black!00,ultra thick]
     (4,3)rectangle(5,4);
          \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,4)rectangle(1,5);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (1,4)rectangle(2,5);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (2,4)rectangle(3,5);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (3,4)rectangle(4,5);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,5)rectangle(1,6);
\filldraw[color=black!100,fill=black!50,ultra thick]
     (1,5)rectangle(2,6);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (2,5)rectangle(3,6);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (3,5)rectangle(4,6);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,6)rectangle(1,7);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (1,6)rectangle(2,7);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (2,6)rectangle(3,7);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (3,6)rectangle(4,7);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,7)rectangle(1,8);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (1,7)rectangle(2,8);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (2,7)rectangle(3,8);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,8)rectangle(1,9);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (1,8)rectangle(2,9);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (2,8)rectangle(3,9);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,9)rectangle(1,10);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (1,9)rectangle(2,10);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,10)rectangle(1,11);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (1,10)rectangle(2,11);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (0,11)rectangle(1,12);
     \filldraw[color=black!100,fill=black!00,ultra thick]
     (1,11)rectangle(2,12);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,12)rectangle(1,13);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,13)rectangle(1,14);
     \filldraw[color=black!100,fill=black!50,ultra thick]
     (0,14)rectangle(1,15);
     \end{scope}
    \end{tikzpicture}
\end{center}


\end{document}

==> Images/L_tromino_3_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\centering
    \begin{tikzpicture}[scale=0.25]
        \filldraw[color=black!100,fill=black!40,ultra thick](0,0)rectangle(1,1);
         \filldraw[color=black!100,fill=black!80,ultra thick](1,0)rectangle(2,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,0)rectangle(3,1);
        \filldraw[color=black!100,fill=black!80,ultra thick](3,0)rectangle(4,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](4,0)rectangle(5,1);
        \filldraw[color=black!100,fill=black!40,ultra thick](5,0)rectangle(6,1);
        \filldraw[color=black!100,fill=black!40,ultra thick](6,0)rectangle(7,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](7,0)rectangle(8,1);
        \filldraw[color=black!100,fill=black!80,ultra thick](0,1)rectangle(1,2);
        \filldraw[color=black!100,fill=black!40,ultra thick](1,1)rectangle(2,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,1)rectangle(3,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](3,1)rectangle(4,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](4,1)rectangle(5,2);
        \filldraw[color=black!100,fill=black!80,ultra thick](5,1)rectangle(6,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](6,1)rectangle(7,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,2)rectangle(1,3);
        \filldraw[color=black!100,fill=black!80,ultra thick](1,2)rectangle(2,3);
        \filldraw[color=black!100,fill=black!80,ultra thick](2,2)rectangle(3,3);
        \filldraw[color=black!100,fill=black!40,ultra thick](3,2)rectangle(4,3);
        \filldraw[color=black!100,fill=black!80,ultra thick](4,2)rectangle(5,3);
        \filldraw[color=black!100,fill=black!80,ultra thick](5,2)rectangle(6,3);
        \filldraw[color=black!100,fill=black!40,ultra thick](0,3)rectangle(1,4);
        \filldraw[color=black!100,fill=black!80,ultra thick](1,3)rectangle(2,4);
        \filldraw[color=black!100,fill=black!80,ultra thick](2,3)rectangle(3,4);
        \filldraw[color=black!100,fill=black!40,ultra thick](3,3)rectangle(4,4);
        \filldraw[color=black!100,fill=black!40,ultra thick](4,3)rectangle(5,4);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,4)rectangle(1,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](1,4)rectangle(2,5);
\filldraw[color=black!100,fill=black!40,ultra thick](2,4)rectangle(3,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](3,4)rectangle(4,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,5)rectangle(1,6);
        \filldraw[color=black!100,fill=black!40,ultra thick](1,5)rectangle(2,6);
        \filldraw[color=black!100,fill=black!40,ultra thick](2,5)rectangle(3,6);
        \filldraw[color=black!100,fill=black!80,ultra thick](0,6)rectangle(1,7);
        \filldraw[color=black!100,fill=black!40,ultra thick](1,6)rectangle(2,7);
    \end{tikzpicture}


\end{document}

==> Images/L_tromino_4_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
   \begin{tikzpicture}[scale=0.25]
\filldraw[color=black!100,fill=black!20,ultra thick](0,0)rectangle(1,1);
\filldraw[color=black!100,fill=black!20,ultra thick](1,0)rectangle(2,1);
\filldraw[color=black!100,fill=black!99,ultra thick](2,0)rectangle(3,1);
\filldraw[color=black!100,fill=black!20,ultra thick](3,0)rectangle(4,1);
\filldraw[color=black!100,fill=black!65,ultra thick](4,0)rectangle(5,1);
\filldraw[color=black!100,fill=black!99,ultra thick](5,0)rectangle(6,1);
\filldraw[color=black!100,fill=black!00,ultra thick](6,0)rectangle(7,1);
\filldraw[color=black!100,fill=black!00,ultra thick](7,0)rectangle(8,1);
\filldraw[color=black!100,fill=black!00,ultra thick](8,0)rectangle(9,1);
\filldraw[color=black!100,fill=black!99,ultra thick](9,0)rectangle(10,1);
\filldraw[color=black!100,fill=black!99,ultra thick](10,0)rectangle(11,1);
\filldraw[color=black!100,fill=black!99,ultra thick](11,0)rectangle(12,1);
\filldraw[color=black!100,fill=black!65,ultra thick](0,1)rectangle(1,2);
\filldraw[color=black!100,fill=black!65,ultra thick](1,1)rectangle(2,2);
\filldraw[color=black!100,fill=black!00,ultra thick](2,1)rectangle(3,2);
\filldraw[color=black!100,fill=black!20,ultra thick](3,1)rectangle(4,2);
\filldraw[color=black!100,fill=black!00,ultra thick](4,1)rectangle(5,2);
\filldraw[color=black!100,fill=black!20,ultra thick](5,1)rectangle(6,2);
\filldraw[color=black!100,fill=black!99,ultra thick](6,1)rectangle(7,2);
\filldraw[color=black!100,fill=black!00,ultra thick](7,1)rectangle(8,2);
\filldraw[color=black!100,fill=black!65,ultra thick](8,1)rectangle(9,2);
\filldraw[color=black!100,fill=black!65,ultra thick](9,1)rectangle(10,2);
\filldraw[color=black!100,fill=black!00,ultra thick](10,1)rectangle(11,2);
\filldraw[color=black!100,fill=black!00,ultra thick](0,2)rectangle(1,3);
\filldraw[color=black!100,fill=black!65,ultra thick](1,2)rectangle(2,3);
\filldraw[color=black!100,fill=black!65,ultra thick](2,2)rectangle(3,3);
\filldraw[color=black!100,fill=black!20,ultra thick](3,2)rectangle(4,3);
\filldraw[color=black!100,fill=black!00,ultra thick](4,2)rectangle(5,3);
\filldraw[color=black!100,fill=black!00,ultra thick](5,2)rectangle(6,3);
\filldraw[color=black!100,fill=black!00,ultra thick](6,2)rectangle(7,3);
\filldraw[color=black!100,fill=black!20,ultra thick](7,2)rectangle(8,3);
\filldraw[color=black!100,fill=black!20,ultra thick](8,2)rectangle(9,3);
\filldraw[color=black!100,fill=black!00,ultra thick](9,2)rectangle(10,3);
\filldraw[color=black!100,fill=black!00,ultra thick](0,3)rectangle(1,4);
\filldraw[color=black!100,fill=black!99,ultra thick](1,3)rectangle(2,4);
\filldraw[color=black!100,fill=black!65,ultra thick](2,3)rectangle(3,4);
\filldraw[color=black!100,fill=black!00,ultra thick](3,3)rectangle(4,4);
\filldraw[color=black!100,fill=black!65,ultra thick](4,3)rectangle(5,4);
\filldraw[color=black!100,fill=black!20,ultra thick](5,3)rectangle(6,4);
\filldraw[color=black!100,fill=black!20,ultra thick](6,3)rectangle(7,4);
\filldraw[color=black!100,fill=black!00,ultra thick](7,3)rectangle(8,4);
\filldraw[color=black!100,fill=black!99,ultra thick](8,3)rectangle(9,4);
\filldraw[color=black!100,fill=black!00,ultra thick](0,4)rectangle(1,5);
\filldraw[color=black!100,fill=black!99,ultra thick](1,4)rectangle(2,5);
\filldraw[color=black!100,fill=black!99,ultra thick](2,4)rectangle(3,5);
\filldraw[color=black!100,fill=black!65,ultra thick](3,4)rectangle(4,5);
\filldraw[color=black!100,fill=black!99,ultra thick](4,4)rectangle(5,5);
\filldraw[color=black!100,fill=black!20,ultra thick](5,4)rectangle(6,5);
\filldraw[color=black!100,fill=black!65,ultra thick](6,4)rectangle(7,5);
\filldraw[color=black!100,fill=black!99,ultra thick](7,4)rectangle(8,5);
\filldraw[color=black!100,fill=black!20,ultra thick](0,5)rectangle(1,6);
\filldraw[color=black!100,fill=black!99,ultra thick](1,5)rectangle(2,6);
\filldraw[color=black!100,fill=black!65,ultra thick](2,5)rectangle(3,6);
\filldraw[color=black!100,fill=black!99,ultra thick](3,5)rectangle(4,6);
\filldraw[color=black!100,fill=black!65,ultra thick](4,5)rectangle(5,6);
\filldraw[color=black!100,fill=black!65,ultra thick](5,5)rectangle(6,6);
\filldraw[color=black!100,fill=black!20,ultra thick](6,5)rectangle(7,6);
\filldraw[color=black!100,fill=black!99,ultra thick](0,6)rectangle(1,7);
\filldraw[color=black!100,fill=black!20,ultra thick](1,6)rectangle(2,7);
\filldraw[color=black!100,fill=black!65,ultra thick](2,6)rectangle(3,7);
\filldraw[color=black!100,fill=black!00,ultra thick](3,6)rectangle(4,7);
\filldraw[color=black!100,fill=black!65,ultra thick](4,6)rectangle(5,7);
\filldraw[color=black!100,fill=black!20,ultra thick](5,6)rectangle(6,7);
\filldraw[color=black!100,fill=black!99,ultra thick](0,7)rectangle(1,8);
\filldraw[color=black!100,fill=black!00,ultra thick](1,7)rectangle(2,8);
\filldraw[color=black!100,fill=black!20,ultra thick](2,7)rectangle(3,8);
\filldraw[color=black!100,fill=black!99,ultra thick](3,7)rectangle(4,8);
\filldraw[color=black!100,fill=black!00,ultra thick](4,7)rectangle(5,8);
\filldraw[color=black!100,fill=black!99,ultra thick](0,8)rectangle(1,9);
\filldraw[color=black!100,fill=black!99,ultra thick](1,8)rectangle(2,9);
\filldraw[color=black!100,fill=black!20,ultra thick](2,8)rectangle(3,9);
\filldraw[color=black!100,fill=black!65,ultra thick](3,8)rectangle(4,9);
\filldraw[color=black!100,fill=black!20,ultra thick](0,9)rectangle(1,10);
\filldraw[color=black!100,fill=black!20,ultra thick](1,9)rectangle(2,10);
\filldraw[color=black!100,fill=black!99,ultra thick](2,9)rectangle(3,10);
\filldraw[color=black!100,fill=black!99,ultra thick](0,10)rectangle(1,11);
    \end{tikzpicture}



    \end{document}

==> Images/P_pentomino_2_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\centering
 \begin{tikzpicture}[scale=0.25,x={(90:1cm)},y={(0:1cm)}]
        \filldraw[color=black!100,fill=black!50,ultra thick](0,0)rectangle(1,1);
        \filldraw[color=black!100,fill=black!50,ultra thick](1,0)rectangle(2,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,0)rectangle(3,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](3,0)rectangle(4,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](4,0)rectangle(5,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](5,0)rectangle(6,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](6,0)rectangle(7,1);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,1)rectangle(1,2);
        \filldraw[color=black!100,fill=black!50,ultra thick](1,1)rectangle(2,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,1)rectangle(3,2);
        \filldraw[color=black!100,fill=black!50,ultra thick](3,1)rectangle(4,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](4,1)rectangle(5,2);
        \filldraw[color=black!100,fill=black!00,ultra thick](5,1)rectangle(6,2);
        \filldraw[color=black!100,fill=black!50,ultra thick](6,1)rectangle(7,2);
        \filldraw[color=black!100,fill=black!50,ultra thick](0,2)rectangle(1,3);
        \filldraw[color=black!100,fill=black!50,ultra thick](1,2)rectangle(2,3);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,2)rectangle(3,3);
        \filldraw[color=black!100,fill=black!50,ultra thick](3,2)rectangle(4,3);
        \filldraw[color=black!100,fill=black!50,ultra thick](4,2)rectangle(5,3);
        \filldraw[color=black!100,fill=black!50,ultra thick](5,2)rectangle(6,3);
        \filldraw[color=black!100,fill=black!00,ultra thick](6,2)rectangle(7,3);
        \filldraw[color=black!100,fill=black!50,ultra thick](0,3)rectangle(1,4);
        \filldraw[color=black!100,fill=black!00,ultra thick](1,3)rectangle(2,4);
        \filldraw[color=black!100,fill=black!50,ultra thick](2,3)rectangle(3,4);
        \filldraw[color=black!100,fill=black!50,ultra thick](3,3)rectangle(4,4);
        \filldraw[color=black!100,fill=black!50,ultra thick](4,3)rectangle(5,4);
        \filldraw[color=black!100,fill=black!50,ultra thick](5,3)rectangle(6,4);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,4)rectangle(1,5);
        \filldraw[color=black!100,fill=black!50,ultra thick](1,4)rectangle(2,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,4)rectangle(3,5);
        \filldraw[color=black!100,fill=black!50,ultra thick](3,4)rectangle(4,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](4,4)rectangle(5,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](5,4)rectangle(6,5);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,5)rectangle(1,6);
        \filldraw[color=black!100,fill=black!00,ultra thick](1,5)rectangle(2,6);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,5)rectangle(3,6);
        \filldraw[color=black!100,fill=black!50,ultra thick](3,5)rectangle(4,6);
        \filldraw[color=black!100,fill=black!50,ultra thick](4,5)rectangle(5,6);
        \filldraw[color=black!100,fill=black!50,ultra thick](0,6)rectangle(1,7);
        \filldraw[color=black!100,fill=black!50,ultra thick](1,6)rectangle(2,7);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,6)rectangle(3,7);
        \filldraw[color=black!100,fill=black!00,ultra thick](3,6)rectangle(4,7);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,7)rectangle(1,8);
        \filldraw[color=black!100,fill=black!00,ultra thick](1,7)rectangle(2,8);
        \filldraw[color=black!100,fill=black!00,ultra thick](2,7)rectangle(3,8);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,8)rectangle(1,9);
        \filldraw[color=black!100,fill=black!00,ultra thick](1,8)rectangle(2,9);
        \filldraw[color=black!100,fill=black!00,ultra thick](0,9)rectangle(1,10);
    \end{tikzpicture}


\end{document}

==> Images/Pentomino_Poset_White.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.38]
  \filldraw[color=black!15,fill=black!15](10.5,18)rectangle(19.5,22);
    \filldraw[color=black!15,fill=black!15](-2.5,-3.5)rectangle(4.5,1.5);
    \filldraw[color=black!15,fill=black!15](-3.5,3.5)rectangle(8.5,8.5);
    
      %Y
      \filldraw[color=black!100,fill=black!00](3,-3)rectangle(4,-2);
    \filldraw[color=black!100,fill=black!00](3,-2)rectangle(4,-1);
    \filldraw[color=black!100,fill=black!00](3,-1)rectangle(4,0);
    \filldraw[color=black!100,fill=black!00](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!00](2,0)rectangle(3,-1);

    %L
    \filldraw[color=black!100,fill=black!00](-2,-3)rectangle(-1,-2);
    \filldraw[color=black!100,fill=black!00](-1,-3)rectangle(0,-2);
    \filldraw[color=black!100,fill=black!00](-2,-2)rectangle(-1,-1);
    \filldraw[color=black!100,fill=black!00](-2,-1)rectangle(-1,0);
    \filldraw[color=black!100,fill=black!00](-2,0)rectangle(-1,1);


    %W
    \filldraw[color=black!100,fill=black!00](-2,4.5)rectangle(-1,5.5);
    \filldraw[color=black!100,fill=black!00](-1,4.5)rectangle(0,5.5);
    \filldraw[color=black!100,fill=black!00](-3,5.5)rectangle(-2,6.5);
    \filldraw[color=black!100,fill=black!00](-3,6.5)rectangle(-2,7.5);
    \filldraw[color=black!100,fill=black!00](-2,5.5)rectangle(-1,6.5);

\draw[black, very thick, ->](2.5,3.5)--(2.5,1.5);

%S
\filldraw[color=black!100,fill=black!00](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!00](2,5)rectangle(3,6);
    \filldraw[color=black!100,fill=black!00](2,6)rectangle(3,7);
    \filldraw[color=black!100,fill=black!00](3,6)rectangle(4,7);
    \filldraw[color=black!100,fill=black!00](3,7)rectangle(4,8);

    %P
    \filldraw[color=black!100,fill=black!00](6,4.5)rectangle(7,5.5);
    \filldraw[color=black!100,fill=black!00](6,5.5)rectangle(7,6.5);
    \filldraw[color=black!100,fill=black!00](6,6.5)rectangle(7,7.5);
    \filldraw[color=black!100,fill=black!00](7,5.5)rectangle(8,6.5);
    \filldraw[color=black!100,fill=black!00](7,6.5)rectangle(8,7.5);

\draw[black, very thick, ->](8, 11.5)--(7.1,7.95);

    %U
    \filldraw[color=black!100,fill=yellow!00](6.5,12)rectangle(7.5,13);
    \filldraw[color=black!100,fill=yellow!00](6.5,13)rectangle(7.5,14);
    \filldraw[color=black!100,fill=yellow!00](7.5,12)rectangle(8.5,13);
    \filldraw[color=black!100,fill=yellow!00](8.5,12)rectangle(9.5,13);
    \filldraw[color=black!100,fill=yellow!00](8.5,13)rectangle(9.5,14);


%V
\filldraw[color=black!100,fill=black!00](18,-2.5)rectangle(19,-1.5);
    \filldraw[color=black!100,fill=black!00](18,-1.5)rectangle(19,-0.5);
    \filldraw[color=black!100,fill=black!00](18,-0.5)rectangle(19,0.5);
    \filldraw[color=black!100,fill=black!00](19,-2.5)rectangle(20,-1.5);
    \filldraw[color=black!100,fill=black!00](20,-2.5)rectangle(21,-1.5);

\draw[black, very thick, ->](19.5,4)--(19.5,1);

    %T
    \filldraw[color=black!100,fill=black!00](19,4.5)rectangle(20,5.5);
    \filldraw[color=black!100,fill=black!00](19,5.5)rectangle(20,6.5);
    \filldraw[color=black!100,fill=black!00](18,4.5)rectangle++(1,1);
    \filldraw[color=black!100,fill=black!00](19,6.5)rectangle(20,7.5);
    \filldraw[color=black!100,fill=black!00](20,4.5)rectangle++(1,1);

\draw[black, very thick, ->](14.56,11)--(8, 8);
\draw[black, very thick, ->](14.5,11)--(19.1,7.8);

    %F
    \filldraw[color=black!100,fill=black!00](14,11.5)rectangle(15,12.5);
    \filldraw[color=black!100,fill=black!00](14,12.5)rectangle(15,13.5);
    \filldraw[color=black!100,fill=black!00](14,13.5)rectangle(15,14.5);
    \filldraw[color=black!100,fill=black!00](13,12.5)rectangle(14,13.5);
    \filldraw[color=black!100,fill=black!00](15,13.5)rectangle(16,14.5);

\draw[black, very thick, ->](13,18)--(9.8,14.2);

%Z

    \filldraw[color=black!100,fill=black!00](12,18.5)rectangle(13,19.5);
    \filldraw[color=black!100,fill=black!00](12,19.5)rectangle(13,20.5);
    \filldraw[color=black!100,fill=black!00](12,20.5)rectangle(13,21.5);
    \filldraw[color=black!100,fill=black!00](11,20.5)rectangle(12,21.5);
    \filldraw[color=black!100,fill=black!00](13,18.5)rectangle(14,19.5);

\draw[black, very thick, ->](17.5,18)--(19.6,7.95);

  
    %X
    \filldraw[color=black!100,fill=black!00](17,18.5)rectangle(18,19.5);
    \filldraw[color=black!100,fill=black!00](17,19.5)rectangle(18,20.5);
    \filldraw[color=black!100,fill=black!00](17,20.5)rectangle(18,21.5);
    \filldraw[color=black!100,fill=black!00](16,19.5)rectangle(17,20.5);
    \filldraw[color=black!100,fill=black!00](18,19.5)rectangle(19,20.5);
\end{tikzpicture}


\end{document}

==> Images/PhexominoMultiples.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.4]
        \draw[ultra thick, fill=black!60] (0,0) --++ (13,0) --++(0,1) --++(-2,0)--++(0,1) --++(-2,0) --++(0,1) --++(-2,0)--++(0,1) --++(-2,0) --++(0,1) --++(-5,0) -- cycle;
        
        \draw[ultra thick, fill=black!40] (0,0) --++ (10,0) --++(0,1) --++(-2,0) --++(0,1) --++(-2,0)--++(0,1) --++(-2,0) --++(0,1) --++(-4,0) -- cycle;
        
        \draw[ultra thick, fill=black!20] (0,0) --++ (7,0) --++(0,1) --++(-2,0)--++(0,1) --++(-2,0) --++(0,1) --++(-3,0) -- cycle;

        \draw[ultra thick, fill=black!0] (0,0) --++ (4,0) --++(0,1) --++(-2,0) --++(0,1) --++(-2,0) -- cycle;
        
        \clip (0,0) --++ (13,0) --++(0,1) --++(-2,0)--++(0,1) --++(-2,0) --++(0,1) --++(-2,0)--++(0,1) --++(-2,0) --++(0,1) --++(-5,0) -- cycle;
        \foreach \z in {1,...,13}{
            \draw (\z,0) --++ (0,5);
            \draw (0,\z) --++ (13,0);
        }
    \end{tikzpicture}
\end{document}

==> Images/PolygonalArray.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}


\begin{document}
    \begin{tikzpicture}[scale=.5]
        \foreach \z in {1,...,4}{
        \polygonalarray{3}{\z}{0}{1}
        \polygonalarray{4}{\z}{5}{.9}
        \polygonalarray{5}{\z}{10.5}{.6}
        \polygonalarray{6}{\z}{16}{.55}
        }

    \end{tikzpicture}
\end{document}

==> Images/PolyhexTransformation.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}


\begin{document}


\begin{tikzpicture}[scale=0.55]
    \filldraw[color=black!100,fill=violet!00,ultra thick](-2,0)rectangle(-1,1);
    \filldraw[color=black!100,fill=violet!00,ultra thick](-1,0)rectangle(0,1);
    \filldraw[color=black!100,fill=violet!00,ultra thick](-2,1)rectangle(-1,2);
    \filldraw[color=black!100,fill=violet!00,ultra thick](-1,1)rectangle(0,2);

    \draw[black, ultra thick, |->](0.5,1)--(1.5,1);
   

    \node[ line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (3.4,1.5){ };
    \node[ line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (2.5,1.5){ };
    \node[ line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (2.95,0.721){ };
    \node[ line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (3.85,0.721){ };



\begin{scope}[xshift=-2cm]

\filldraw[color=black!100,fill=black!00,ultra thick](9,-1.5)rectangle(10,-0.5);
\filldraw[color=black!100,fill=black!50,ultra thick](10,-1.5)rectangle(11,-0.5);
\filldraw[color=black!100,fill=black!00,ultra thick](11,-1.5)rectangle(12,-0.5);
\filldraw[color=black!100,fill=black!00,ultra thick](12,-1.5)rectangle(13,-0.5);
\filldraw[color=black!100,fill=black!00,ultra thick](13,-1.5)rectangle(14,-0.5);
\filldraw[color=black!100,fill=black!50,ultra thick](9,-0.5)rectangle(10,0.5);
\filldraw[color=black!100,fill=black!00,ultra thick](10,-0.5)rectangle(11,0.5);
\filldraw[color=black!100,fill=black!00,ultra thick](11,-0.5)rectangle(12,0.5);
\filldraw[color=black!100,fill=black!00,ultra thick](12,-0.5)rectangle(13,0.5);
\filldraw[color=black!100,fill=black!50,ultra thick](13,-0.5)rectangle(14,0.5);
\filldraw[color=black!100,fill=black!50,ultra thick](9,0.5)rectangle(10,1.5);
\filldraw[color=black!100,fill=black!50,ultra thick](10,0.5)rectangle(11,1.5);
\filldraw[color=black!100,fill=black!50,ultra thick](11,0.5)rectangle(12,1.5);
\filldraw[color=black!100,fill=black!00,ultra thick](12,0.5)rectangle(13,1.5);
\filldraw[color=black!100,fill=black!50,ultra thick](13,0.5)rectangle(14,1.5);
\filldraw[color=black!100,fill=black!50,ultra thick](9,1.5)rectangle(10,2.5);
\filldraw[color=black!100,fill=black!50,ultra thick](10,1.5)rectangle(11,2.5);
\filldraw[color=black!100,fill=black!00,ultra thick](11,1.5)rectangle(12,2.5);
\filldraw[color=black!100,fill=black!50,ultra thick](12,1.5)rectangle(13,2.5);
\filldraw[color=black!100,fill=black!50,ultra thick](13,1.5)rectangle(14,2.5);
\filldraw[color=black!100,fill=black!00,ultra thick](9,2.5)rectangle(10,3.5);
\filldraw[color=black!100,fill=black!50,ultra thick](10,2.5)rectangle(11,3.5);
\filldraw[color=black!100,fill=black!00,ultra thick](11,2.5)rectangle(12,3.5);
\filldraw[color=black!100,fill=black!00,ultra thick](12,2.5)rectangle(13,3.5);
\filldraw[color=black!100,fill=black!00,ultra thick](13,2.5)rectangle(14,3.5);


\draw[black, ultra thick, |->](14.5,1)--(15.5,1);

\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (17.4,1){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (18.3,1){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (19.2,1){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (20.1,1){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (21,1){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (16.95,1.779){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (17.85,1.779){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (18.75,1.779){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (19.65,1.779){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (20.55,1.779){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (16.5,2.558){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (17.4,2.558){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (18.3,2.558){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (19.2,2.558){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (20.1,2.558){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (17.85,0.221){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (18.75,0.221){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (19.65,0.221){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (20.55,0.221){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (21.45,0.221){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (18.3,-0.558){ };
\node[fill=black!50,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (19.2,-0.558){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (20.1,-0.558){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (21.0,-0.558){ };
\node[fill=black!00,line width= 1.5pt, regular polygon, regular polygon sides=6, minimum size=0.55cm, draw, shape border rotate =30]at (21.9,-0.558){ };

\end{scope}
\end{tikzpicture}


\end{document}

==> Images/PolyominoChart.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
\renewcommand{\chartpoly}[5]{%move right, move down, shift label right, label, boundary
        \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \draw[-] #5;
        \node at (#3, -.5) {#4};
        \clip #5;
        \foreach \z in {0,1,2,3,4,5}{
            \draw (\z,0) --++ (0,5);
            \draw (0,\z) --++ (5,0);
        }
    \end{scope}}
    
    \begin{tikzpicture}[scale=.65]

    \chartpoly{0}{0}{.5}{monomino}{(0,0) -- ++ (1,0) --++ (0,1) --++ (-1,0) -- cycle}
    \chartpoly{2}{0}{1}{domino}{(0,0) -- ++ (2,0) --++ (0,1) --++ (-2,0) -- cycle}
    \chartpoly{5}{0}{1.5}{straight tromino}{(0,0) -- ++ (3,0) --++ (0,1) --++ (-3,0) -- cycle}
    \chartpoly{9}{0}{1}{L tromino}{(0,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) -- cycle}
    \chartpoly{12}{0}{2}{straight tetromino}{(0,0) -- ++ (4,0) --++ (0,1) --++ (-4,0) -- cycle}


    \chartpoly{0}{-4}{1.5}{L tetromino}{(0,0) -- ++ (3,0) --++ (0,1) --++ (-2,0) --++(0,1) --++(-1,0)-- cycle}
    \chartpoly{4}{-4}{1.5}{T tetromino}{(0,0) -- ++ (3,0) --++ (0,1) --++ (-1,0) --++(0,1) --++(-1,0) --++(0,-1) --++(-1,0)-- cycle}
    %\chartpoly{8}{-4}{1}{\begin{tabular}{c} straight \\ tetromino \end{tabular}}{(0,0) -- ++ (2,0) --++ (0,2) --++ (-2,0) -- cycle}
    \chartpoly{11}{-4}{2.5}{straight pentomino}{(0,0) -- ++ (5,0) --++ (0,1) --++ (-5,0) -- cycle}
    \begin{scope}[xshift = 8 cm, yshift = -4 cm]
        \draw[-] (0,0) -- ++ (2,0) --++ (0,2) --++ (-2,0) -- cycle;
        \node at (1, -.75) {\begin{tabular}{c} square \\ tetromino \end{tabular}};
        \clip (0,0) -- ++ (2,0) --++ (0,2) --++ (-2,0) -- cycle;
        \foreach \z in {0,1,2,3,4,5}{
            \draw (\z,0) --++ (0,5);
            \draw (0,\z) --++ (5,0);
        }
    \end{scope}
    

    \chartpoly{0}{-8}{1.5}{Z tetromino}{(1,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-2,0) --++(0,-1)--++(1,0)-- cycle}
    \chartpoly{4}{-8}{2}{L pentomino}{(0,0) -- ++ (4,0) --++ (0,1) --++ (-3,0) --++(0,1) --++(-1,0)-- cycle}
    \chartpoly{9}{-8}{1.5}{P pentomino}{(0,0) --++ (3,0) --++(0,1) --++(-1,0) --++(0,1) --++(-2,0) -- cycle}
    \chartpoly{13}{-8}{1.5}{U pentomino}{(0,0) --++(3,0)--++(0,2)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,1)--++(-1,0)--cycle}


    \chartpoly{0}{-13}{1.5}{F pentomino}{(1,0) --++(1,0) --++(0,2) --++(1,0) --++(0,1) --++(-2,0) --++(0,-1) --++(-1,0) --++(0,-1) --++(1,0) -- cycle}
    \chartpoly{4}{-13}{2}{N pentomino}{(1,0) --++ (3,0) --++(0,1) --++(-2,0) --++(0,1) --++(-2,0) --++(0,-1)--++(1,0)-- cycle}
    \chartpoly{9}{-13}{1.5}{T pentomino}{(0,0) --++(3,0) --++(0,1)--++(-1,0)--++(0,2)--++(-1,0)--++(0,-2)--++(-1,0)--cycle}
    \chartpoly{13}{-13}{1.5}{V pentomino}{(0,0) --++ (3,0) --++(0,1) --++(-2,0) --++(0,2) --++(-1,0) -- cycle}


    \chartpoly{0}{-18}{1.5}{W pentomino}{(1,0)--++(2,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,-2)--++(1,0)--cycle}
    \chartpoly{4}{-18}{1.5}{X pentomino}{(1,0) --++(1,0) --++(0,1) --++(1,0) --++(0,1) --++(-1,0) --++(0,1)--++(-1,0)--++(0,-1) --++(-1,0) --++(0,-1) --++(1,0) -- cycle}
    \chartpoly{8}{-18}{2}{Y pentomino}{(0,0) -- ++ (4,0) --++ (0,1) --++ (-2,0) --++(0,1) --++(-1,0) --++(0,-1) --++(-1,0)-- cycle}
    \chartpoly{13}{-18}{1.5}{Z pentomino}{(1,0)--++(2,0)--++(0,1)--++(-1,0)--++(0,2)--++(-2,0)--++(0,-1)--++(1,0)--cycle}

    
    \end{tikzpicture}

    \renewcommand{\chartpoly}[5]{%move right, move down, shift label right, label, boundary
        \begin{scope}[xshift = #1 cm, yshift = #2 cm]
        \draw[ultra thick] #5;
        \node at (#3, -.5) {#4};
        \clip #5;
        \foreach \z in {0,1,2,3,4,5}{
            \draw (\z,0) --++ (0,5);
            \draw (0,\z) --++ (5,0);
        }
    \end{scope}}

\end{document}

==> Images/PpentominoMultiples.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.4]
        \draw[ultra thick, fill=black!60] (0,0) --++ (9,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0)--++(0,1) --++(-1,0) --++(0,1) --++(-5,0) -- cycle;
        
        \draw[ultra thick, fill=black!40] (0,0) --++ (7,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0)--++(0,1) --++(-1,0) --++(0,1) --++(-4,0) -- cycle;
        
        \draw[ultra thick, fill=black!20] (0,0) --++ (5,0) --++(0,1) --++(-1,0)--++(0,1) --++(-1,0) --++(0,1) --++(-3,0) -- cycle;

        \draw[ultra thick, fill=black!0] (0,0) --++ (3,0) --++(0,1) --++(-1,0) --++(0,1) --++(-2,0) -- cycle;
        
        \clip (0,0) --++ (9,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0)--++(0,1) --++(-1,0) --++(0,1) --++(-5,0) -- cycle;
        \foreach \z in {1,...,9}{
            \draw (\z,0) --++ (0,9);
            \draw (0,\z) --++ (9,0);
        }
    \end{tikzpicture}
\end{document}

==> Images/Prismatic.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
\begin{tikzpicture}[scale=0.5]
  \filldraw[color=black!100,fill=black!00,ultra thick](0,0)rectangle(1,1);   
  \filldraw[color=black!100,fill=black!50,ultra thick](1,0)rectangle(2,1);   
  \filldraw[color=black!100,fill=black!00,ultra thick](2,0)rectangle(3,1);   
  \filldraw[color=black!100,fill=black!00,ultra thick](3,0)rectangle(4,1); 
  \filldraw[color=black!100,fill=black!00,ultra thick](4,0)rectangle(5,1);   
  \filldraw[color=black!100,fill=black!50,ultra thick](0,1)rectangle(1,2);   
  \filldraw[color=black!100,fill=black!00,ultra thick](1,1)rectangle(2,2);
  \filldraw[color=black!100,fill=black!00,ultra thick](2,1)rectangle(3,2);   
  \filldraw[color=black!100,fill=black!00,ultra thick](3,1)rectangle(4,2);   
  \filldraw[color=black!100,fill=black!50,ultra thick](4,1)rectangle(5,2);  
  \filldraw[color=black!100,fill=black!50,ultra thick](0,2)rectangle(1,3);   
  \filldraw[color=black!100,fill=black!50,ultra thick](1,2)rectangle(2,3); 
  \filldraw[color=black!100,fill=black!50,ultra thick](2,2)rectangle(3,3); 
  \filldraw[color=black!100,fill=black!00,ultra thick](3,2)rectangle(4,3); 
  \filldraw[color=black!100,fill=black!50,ultra thick](4,2)rectangle(5,3); 
  \filldraw[color=black!100,fill=black!50,ultra thick](0,3)rectangle(1,4); 
  \filldraw[color=black!100,fill=black!50,ultra thick](1,3)rectangle(2,4); 
  \filldraw[color=black!100,fill=black!00,ultra thick](2,3)rectangle(3,4); 
  \filldraw[color=black!100,fill=black!50,ultra thick](3,3)rectangle(4,4); 
  \filldraw[color=black!100,fill=black!50,ultra thick](4,3)rectangle(5,4); 
  \filldraw[color=black!100,fill=black!00,ultra thick](0,4)rectangle(1,5); 
  \filldraw[color=black!100,fill=black!50,ultra thick](1,4)rectangle(2,5); 
  \filldraw[color=black!100,fill=black!00,ultra thick](2,4)rectangle(3,5); 
  \filldraw[color=black!100,fill=black!00,ultra thick](3,4)rectangle(4,5); 
  \filldraw[color=black!100,fill=black!00,ultra thick](4,4)rectangle(5,5); 
\end{tikzpicture}
\end{document}

==> Images/SpiralDiamond.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=.25]

\Ashape

\begin{scope}[xshift = 10cm]
    \cell 17
    \cell 26
    \Ashape
\end{scope}

\begin{scope}[xshift = 20cm]
    \cell 17
    \cell 26
    \cell 35
    \Ashape
\end{scope}

\begin{scope}[xshift = 30cm]
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \Ashape
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=0cm, yshift=-9cm]
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \Ashape
\end{scope}

\begin{scope}[xshift=10cm, yshift=-9cm]
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \Ashape
\end{scope}

\begin{scope}[xshift=20cm, yshift=-9cm]
    
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \cell 00
    \cell{-1}1
    \Ashape
\end{scope}

\begin{scope}[xshift=30cm, yshift=-9cm]
    
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \cell 00
    \cell{-1}1
    \cell{-2}2
    \Ashape
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=0cm, yshift=-18cm]
    
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \cell 00
    \cell{-1}1
    \cell{-2}2
    \cell{-3}3
    \Ashape
\end{scope}

\begin{scope}[xshift=10cm, yshift=-18cm]
    
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \cell 00
    \cell{-1}1
    \cell{-2}2
    \cell{-3}3
    \cell{-4}4
    \cell{-3}5
    \Ashape
\end{scope}

\begin{scope}[xshift=20cm, yshift=-18cm]
    
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \cell 00
    \cell{-1}1
    \cell{-2}2
    \cell{-3}3
    \cell{-4}4
    \cell{-3}5
    \cell{-2}6
    \Ashape
\end{scope}

\begin{scope}[xshift=30cm, yshift=-18cm]
    
    \cell 17
    \cell 26
    \cell 35
    \cell 44
    \cell 33
    \cell 22
    \cell 11
    \cell 00
    \cell{-1}1
    \cell{-2}2
    \cell{-3}3
    \cell{-4}4
    \cell{-3}5
    \cell{-2}6
    \cell{-1}7
    \Ashape
\end{scope}

\end{tikzpicture}

\end{document}

==> Images/Square_torus.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.5, rotate=00]
\begin{scope}[yscale=1,xscale=1]
    
    \filldraw[color=black!100,fill=black!20,ultra thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20,ultra thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70,ultra thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20,ultra thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70,ultra thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20,ultra thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20,ultra thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20,ultra thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20,ultra thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20,ultra thick](4,4)rectangle(5,5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Images/Square_torus_shifted.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

    \begin{tikzpicture}[scale=0.5]
    \filldraw[color=black!100,fill=black!70,ultra thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!70,ultra thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20,ultra thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!20,ultra thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20,ultra thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70,ultra thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!20,ultra thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!70,ultra thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!70,ultra thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!20,ultra thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20,ultra thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20,ultra thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!70,ultra thick](4,4)rectangle(5,5);
\end{tikzpicture}

\end{document}

==> Images/StairClimb.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\newcommand{\stairs}[2]{
    \begin{scope}[xshift=#2cm]
    \draw[fill=black!10] (0,0) --++(5,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--cycle;

    \foreach \z in {0,1,2,3,4,5}{
    \draw[-] (\z,0) --++(0,5-\z);
    \draw[-] (0,\z) --++(5-\z,0);
    }

    \foreach \z in {1,...,#1}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    
    \end{scope}
    }

\begin{tikzpicture}[scale=1/5]
    \draw[fill=black!10] (0,0) --++(5,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--cycle;
    \foreach \z in {1,2,...,5}{
    \draw[-] (0,0) rectangle (\z,6-\z);
    }
    
    \stairs2{8}
    
    \stairs3{16}
    
    \stairs4{24}
    
    \stairs5{32}

    \stairs6{40}    
    
\end{tikzpicture}

\end{document}



==> Images/StairClimbPentomino.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\newcommand{\twopmo}[2]{
    \begin{scope}[xshift=#1cm,yshift=(-6)*#2cm]
    \draw[fill=black!10] (0,0)--++(5,0)--++(0,1)--++(-1,0)--++(0,1)--++(-1,0)--++(0,1)--++(-3,0)--cycle;
    \foreach \z in {0,1,2,3}{
    \draw[-] (0,\z) --++(5-\z,0);
    }
    \foreach \z in {1,2}{
    \draw[-] (\z,0) --++(0,3);
    \draw[-] (2+\z,0) --++(0,3-\z);
    }
    }

\begin{tikzpicture}[scale=1/3]
    \twopmo{0}0
    \end{scope}
    
    \twopmo{9}0
    \foreach \z in {1,...,2}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \end{scope}
    
    \twopmo{18}0
    \foreach \z in {1,...,3}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \end{scope}
    
    \twopmo{27}0
    \foreach \z in {1,...,3}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,2}{
    \draw[-] (7-\z,\z-1) rectangle ++ (1,1);
    }
    \end{scope}
    
    \twopmo{0}1
    \foreach \z in {1,...,3}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,3}{
    \draw[-] (7-\z,\z-1) rectangle ++ (1,1);
    }
    \end{scope}
    
    \twopmo{9}1
    \foreach \z in {1,...,3}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,3}{
    \draw[-] (7-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,2}{
    \draw[-] (8-\z,\z-1) rectangle ++ (1,1);
    }
    % \foreach \z in {1,...,2}{
    % \draw[-] (\z-1,3) rectangle ++ (1,1);
    % }
    \end{scope}
    
    \twopmo{18}1
    \foreach \z in {1,...,3}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,3}{
    \draw[-] (7-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,3}{
    \draw[-] (8-\z,\z-1) rectangle ++ (1,1);
    }
    % \foreach \z in {1,...,3}{
    % \draw[-] (\z-1,3) rectangle ++ (1,1);
    % }
    \end{scope}
    
    \twopmo{27}1
    \foreach \z in {1,...,3}{
    \draw[-] (6-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,3}{
    \draw[-] (7-\z,\z-1) rectangle ++ (1,1);
    }
    \foreach \z in {1,...,4}{
    \draw[-] (\z-1,3) rectangle ++ (1,1);
    }
    \end{scope}


    
\end{tikzpicture}

\end{document}



==> Images/Torus_1_1a.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.25, rotate=00]
\begin{scope}[yscale=1,xscale=1]
    
    \filldraw[color=black!100,fill=black!20, very thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70, very thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20, very thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20, very thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20, very thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20, very thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20, very thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70, very thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20, very thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20, very thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70, very thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70, very thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70, very thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20, very thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70, very thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20, very thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70, very thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70, very thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70, very thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20, very thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20, very thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70, very thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20, very thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20, very thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20, very thick](4,4)rectangle(5,5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Images/Torus_1_2a.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.25, rotate=270, transform shape]
    \filldraw[color=black!100,fill=black!20, very thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70, very thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20, very thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20, very thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20, very thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20, very thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20, very thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70, very thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20, very thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20, very thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70, very thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70, very thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70, very thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20, very thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70, very thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20, very thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70, very thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70, very thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70, very thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20, very thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20, very thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70, very thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20, very thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20, very thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20, very thick](4,4)rectangle(5,5);
\end{tikzpicture}

\end{document}

==> Images/Torus_1_4a.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
\begin{tikzpicture}[scale=0.25, rotate=90, transform shape]
    \filldraw[color=black!100,fill=black!20, very thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70, very thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20, very thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20, very thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20, very thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20, very thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20, very thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70, very thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20, very thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20, very thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70, very thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70, very thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70, very thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20, very thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70, very thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20, very thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70, very thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70, very thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70, very thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20, very thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20, very thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70, very thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20, very thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20, very thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20, very thick](4,4)rectangle(5,5);
\end{tikzpicture}

\end{document}

==> Images/Torus_1_5a.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.25, rotate=00, transform shape]
    
    \begin{scope}[yscale=-1,xscale=1]
        

    \filldraw[color=black!100,fill=black!20, very thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70, very thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20, very thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20, very thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20, very thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20, very thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20, very thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70, very thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20, very thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20, very thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70, very thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70, very thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70, very thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20, very thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70, very thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20, very thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70, very thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70, very thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70, very thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20, very thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20, very thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70, very thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20, very thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20, very thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20, very thick](4,4)rectangle(5,5);

        \end{scope}
\end{tikzpicture}
\end{document}

==> Images/Torus_1_7a.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.25, rotate=180, transform shape]
    
    \begin{scope}[yscale=-1,xscale=1]
        

    \filldraw[color=black!100,fill=black!20, very thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70, very thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20, very thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20, very thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20, very thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20, very thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20, very thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70, very thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20, very thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20, very thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70, very thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70, very thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70, very thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20, very thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70, very thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20, very thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70, very thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70, very thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70, very thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20, very thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20, very thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70, very thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20, very thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20, very thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20, very thick](4,4)rectangle(5,5);

        \end{scope}
\end{tikzpicture}

\end{document}

==> Images/Torus_1_8a.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}


\begin{tikzpicture}[scale=0.25, rotate=270, transform shape]
    
    \begin{scope}[yscale=-1,xscale=1]
        

    \filldraw[color=black!100,fill=black!20, very thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!70, very thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!20, very thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!20, very thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!20, very thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!20, very thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!20, very thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!70, very thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!20, very thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!20, very thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!70, very thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!70, very thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!70, very thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!20, very thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!70, very thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!20, very thick](0,3)rectangle(1,4);
    \filldraw[color=black!100,fill=black!70, very thick](1,3)rectangle(2,4);
    \filldraw[color=black!100,fill=black!70, very thick](2,3)rectangle(3,4);
    \filldraw[color=black!100,fill=black!70, very thick](3,3)rectangle(4,4);
    \filldraw[color=black!100,fill=black!20, very thick](4,3)rectangle(5,4);
    \filldraw[color=black!100,fill=black!20, very thick](0,4)rectangle(1,5);
    \filldraw[color=black!100,fill=black!70, very thick](1,4)rectangle(2,5);
    \filldraw[color=black!100,fill=black!20, very thick](2,4)rectangle(3,5);
    \filldraw[color=black!100,fill=black!20, very thick](3,4)rectangle(4,5);
    \filldraw[color=black!100,fill=black!20, very thick](4,4)rectangle(5,5);

        \end{scope}
\end{tikzpicture}

\end{document}

==> Images/Torus_axes.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}


\begin{tikzpicture}[scale=.6]
    \draw[dashed] (4,.5) --++(0,1.6);

    \node at (3,1) {or};

    \draw[dashed] (.5,1) --++ (1.5,0);
\end{tikzpicture}

\end{document}

==> Images/Torus_axes_2.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}


\begin{tikzpicture}[scale=.6]
    \draw[dashed] (4,1.6) --++(1.1,-1.1);

    \node at (3,1) {or};

    \draw[dashed] (.5,1) --++ (1.5,0);
\end{tikzpicture}

\end{document}

==> Images/Torus_axes_3.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}


\begin{tikzpicture}[scale=.6]
    \draw[dashed] (4,.5) --++(0,1.6);

    \node at (3,1) {or};

    \draw[dashed] (.5,1.6) --++(1.1,-1.1);
\end{tikzpicture}

\end{document}

==> Images/V_pentomino_2_coloring.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}


\centering
     \begin{tikzpicture}[scale=0.25]
    \filldraw[color=black!100,fill=black!50,ultra thick](0,0)rectangle(1,1);
    \filldraw[color=black!100,fill=black!00,ultra thick](1,0)rectangle(2,1);
    \filldraw[color=black!100,fill=black!50,ultra thick](2,0)rectangle(3,1);
    \filldraw[color=black!100,fill=black!00,ultra thick](3,0)rectangle(4,1);
    \filldraw[color=black!100,fill=black!50,ultra thick](4,0)rectangle(5,1);
    \filldraw[color=black!100,fill=black!50,ultra thick](5,0)rectangle(6,1);
    \filldraw[color=black!100,fill=black!00,ultra thick](6,0)rectangle(7,1);
    \filldraw[color=black!100,fill=black!50,ultra thick](7,0)rectangle(8,1);
    \filldraw[color=black!100,fill=black!50,ultra thick](8,0)rectangle(9,1);
    \filldraw[color=black!100,fill=black!00,ultra thick](9,0)rectangle(10,1);
    \filldraw[color=black!100,fill=black!00,ultra thick](0,1)rectangle(1,2);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,1)rectangle(2,2);
    \filldraw[color=black!100,fill=black!50,ultra thick](2,1)rectangle(3,2);
    \filldraw[color=black!100,fill=black!50,ultra thick](3,1)rectangle(4,2);
    \filldraw[color=black!100,fill=black!00,ultra thick](4,1)rectangle(5,2);
    \filldraw[color=black!100,fill=black!00,ultra thick](5,1)rectangle(6,2);
    \filldraw[color=black!100,fill=black!00,ultra thick](6,1)rectangle(7,2);
    \filldraw[color=black!100,fill=black!50,ultra thick](7,1)rectangle(8,2);
    \filldraw[color=black!100,fill=black!50,ultra thick](0,2)rectangle(1,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](1,2)rectangle(2,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](2,2)rectangle(3,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](3,2)rectangle(4,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](4,2)rectangle(5,3);
    \filldraw[color=black!100,fill=black!00,ultra thick](5,2)rectangle(6,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](6,2)rectangle(7,3);
    \filldraw[color=black!100,fill=black!50,ultra thick](7,2)rectangle(8,3);
\filldraw[color=black!100,fill=black!00,ultra thick](0,3)rectangle(1,4);
\filldraw[color=black!100,fill=black!50,ultra thick](1,3)rectangle(2,4);
\filldraw[color=black!100,fill=black!00,ultra thick](2,3)rectangle(3,4);
\filldraw[color=black!100,fill=black!00,ultra thick](3,3)rectangle(4,4);
\filldraw[color=black!100,fill=black!50,ultra thick](4,3)rectangle(5,4);
\filldraw[color=black!100,fill=black!00,ultra thick](5,3)rectangle(6,4);
\filldraw[color=black!100,fill=black!50,ultra thick](0,4)rectangle(1,5);
\filldraw[color=black!100,fill=black!00,ultra thick](1,4)rectangle(2,5);
\filldraw[color=black!100,fill=black!00,ultra thick](2,4)rectangle(3,5);
\filldraw[color=black!100,fill=black!00,ultra thick](3,4)rectangle(4,5);
\filldraw[color=black!100,fill=black!00,ultra thick](4,4)rectangle(5,5);
\filldraw[color=black!100,fill=black!00,ultra thick](5,4)rectangle(6,5);
\filldraw[color=black!100,fill=black!00,ultra thick](0,5)rectangle(1,6);
\filldraw[color=black!100,fill=black!00,ultra thick](1,5)rectangle(2,6);
\filldraw[color=black!100,fill=black!50,ultra thick](2,5)rectangle(3,6);
\filldraw[color=black!100,fill=black!00,ultra thick](3,5)rectangle(4,6);
\filldraw[color=black!100,fill=black!50,ultra thick](0,6)rectangle(1,7);
\filldraw[color=black!100,fill=black!00,ultra thick](1,6)rectangle(2,7);
\filldraw[color=black!100,fill=black!00,ultra thick](2,6)rectangle(3,7);
\filldraw[color=black!100,fill=black!50,ultra thick](3,6)rectangle(4,7);
\filldraw[color=black!100,fill=black!50,ultra thick](0,7)rectangle(1,8);
\filldraw[color=black!100,fill=black!50,ultra thick](1,7)rectangle(2,8);
\filldraw[color=black!100,fill=black!50,ultra thick](0,8)rectangle(1,9);
\filldraw[color=black!100,fill=black!00,ultra thick](1,8)rectangle(2,9);
    \end{tikzpicture}


\end{document}

==> Images/XPentominoMultiples.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.4]
        \draw[ultra thick, fill=black!60] (0,0) \Aztecpath{4};
        \draw[ultra thick, fill=black!40] (0,1) \Aztecpath{3};
        \draw[ultra thick, fill=black!20] (0,2) \Aztecpath{2};
        \draw[ultra thick, fill=black!0] (0,3) \Aztecpath{1};
        \draw[-] (0,4) rectangle ++ (1,1);
    
        % \clip  (0,0) --++ (13,0) --++(0,1) --++(-3,0) --++(0,1) --++(-3,0) --++(0,1) --++(-3,0) --++(0,1) --++(-3,0) --++(0,1) --++(-1,0) -- cycle;
        % \foreach \z in {1,...,13}{
        %     \draw (\z,0) --++ (0,4);
        %     \draw (0,\z) --++ (13,0);
        % }
    \end{tikzpicture}
\end{document}

==> Images/petitePentominoIsland.tex <==
\documentclass{article}
\input{preamble}
\input{macros}

\begin{document}


\begin{tikzpicture}[scale=0.35,x={(180:1cm)}]
\begin{scope}[yscale=1, xscale=1]
    

    \draw[color=black!100](0,0)rectangle(1,1);
    \draw[color=black!100](1,0)rectangle(2,1);
    \draw[color=black!100](2,0)rectangle(3,1);
    \draw[color=black!100](3,0)rectangle(4,1);
    % \draw[color=black!100](4,0)rectangle(5,1);
    % \draw[color=black!100](5,0)rectangle(6,1);
     % \draw[color=black!100](6,0)rectangle(7,1);
    % \draw[color=black!100](7,0)rectangle(8,1);
    % \draw[color=black!100](8,0)rectangle(9,1);
    \draw[color=black!100](1,1)rectangle(2,2);
    \draw[color=black!100](2,1)rectangle(3,2);
    \draw[color=black!100](3,1)rectangle(4,2);
    \draw[color=black!100](4,1)rectangle(5,2);
    % \draw[color=black!100](5,1)rectangle(6,2);
    % \draw[color=black!100](6,1)rectangle(7,2);
    % \draw[color=black!100](7,1)rectangle(8,2);
    \draw[color=black!100](3,2)rectangle(4,3);
    \draw[color=black!100](4,2)rectangle(5,3);
    \draw[color=black!100](5,2)rectangle(6,3);
    % \draw[color=black!100](6,2)rectangle(7,3);
    \draw[color=black!100](4,3)rectangle(5,4);
    \draw[color=black!100](5,3)rectangle(6,4);
    \draw[color=black!100](4,4)rectangle(5,5);
    \draw[color=black!100](4,4)rectangle(5,5);
    \draw[color=black!100](3,3)rectangle(4,4);
    \draw[color=black!100](2,2)rectangle(3,3);
    \draw[color=black!100](5,4)rectangle(6,5);
    \draw[color=black!100](5,5)rectangle(6,6);

    \draw (6,3) rectangle ++ (1,1);
    \draw (6,4) rectangle ++ (1,1);
    \draw (6,5) rectangle ++ (1,1);
    \draw (6,6) rectangle ++ (1,1);
    \end{scope}
    
\end{tikzpicture}

\end{document}

==> Images/petiteTetrominoIsland.tex <==
\documentclass{article}
\input{preamble}
\input{macros}

\begin{document}


\begin{tikzpicture}[scale=0.35]
    \draw[color=black!100](0,0)rectangle(1,1);
    \draw[color=black!100](1,0)rectangle(2,1);
    \draw[color=black!100](2,0)rectangle(3,1);
    \draw[color=black!100](3,0)rectangle(4,1);
    \draw[color=black!100](4,0)rectangle(5,1);
    \draw[color=black!100](5,0)rectangle(6,1);
    \draw[color=black!100](6,0)rectangle(7,1);
    \draw[color=black!100](7,0)rectangle(8,1);
    \draw[color=black!100](8,0)rectangle(9,1);
    \draw[color=black!100](1,1)rectangle(2,2);
    \draw[color=black!100](2,1)rectangle(3,2);
    \draw[color=black!100](3,1)rectangle(4,2);
    \draw[color=black!100](4,1)rectangle(5,2);
    \draw[color=black!100](5,1)rectangle(6,2);
    \draw[color=black!100](6,1)rectangle(7,2);
    \draw[color=black!100](7,1)rectangle(8,2);
    \draw[color=black!100](3,2)rectangle(4,3);
    \draw[color=black!100](4,2)rectangle(5,3);
    \draw[color=black!100](5,2)rectangle(6,3);
    \draw[color=black!100](6,2)rectangle(7,3);
    \draw[color=black!100](4,3)rectangle(5,4);
    \draw[color=black!100](5,3)rectangle(6,4);
    \draw[color=black!100](4,4)rectangle(5,5);
    \draw[color=black!100](4,4)rectangle(5,5);
    \draw[color=black!100](3,3)rectangle(4,4);
    \draw[color=black!100](2,2)rectangle(3,3);  
\end{tikzpicture}
\end{document}

==> Images/petiteTrominoIsland.tex <==
\documentclass{article}
\input{preamble}
\input{macros}

\begin{document}

\begin{tikzpicture}[scale=0.35]
    \foreach \z in {1,2,...,6}{
    % \draw[-] (0,0) rectangle (\z,#1+1-\z);
    \draw[black](0,0)rectangle(\z,6+1-\z);
    }
\end{tikzpicture}
\end{document}

==> Images/shiftTransformation2.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
        \ytableausetup{boxsize=0.8em}
        \begin{ytableau}
            \none & \ & \  \\
            \none & \ & \none  \\
            \ & \ & \ \\
            \none & \ & \none \\
        \end{ytableau} 
        % \raisebox{-1em}{$\, \mapsto \,$}
        $\ \xrightarrow[]{\rho} \ $
        \begin{ytableau}
            \ & \ & \none & \none   \\
            \none & \ & \none  \\
            \none & \ & \ & \  \\
            \none & \none & \none & \ \\
        \end{ytableau}
\end{document}

==> Images/shiftTransformation3.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
        \ytableausetup{boxsize=0.8em}
        \begin{ytableau}
            \none & \none & \    \\
            \none & \ & \  \\
            \ & \ & \   \\
        \end{ytableau} 
        % \raisebox{-0.7em}{$\, \mapsto \,$}
        $\ \xrightarrow[]{\rho} \ $
        \begin{ytableau}
            \ & \none & \none & \none   \\
            \ & \ & \none  \\
            \ & \ & \ & \none & \none  \\
        \end{ytableau}
\end{document}

==> Images/shiftTransformation4.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
        \ytableausetup{boxsize=0.8em}
        \begin{ytableau}
            \none & \ & \none & \none \\
            \ & \ & \ & \   \\
            \ & \none & \   \\
        \end{ytableau} 
        % \raisebox{-0.7em}{$\, \mapsto \,$}
        $\ \xrightarrow[]{\rho} \ $
        \begin{ytableau}
          \ & \none & \none  \\
            \ & \ & \ & \  \\
           \none & \ & \none & \   \\
        \end{ytableau}
\end{document}

==> Images/slideTransformation2.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
        \begin{tikzpicture}[scale=.3]
            \cell 01
            \cell 10
            \cell 11
            \cell 12
            \cell 13
            \cell 21
            \cell 23
            \node at (4.5,1.5) {$\xrightarrow[]{\sigma}$};
        
            \cell 60
            \cell 70
            \cell 71
            \cell 72
            \cell 73
            \cell 80
            \cell 81
            
            \draw[densely dotted] (-1,-.1) --++ (11,0);
        \end{tikzpicture}
\end{document}

==> Images/slideTransformation3.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
        \begin{tikzpicture}[scale=.3]
            \cell 00
            \cell 10
            \cell 20
            \cell 11
            \cell 21
            \cell 22
            \node at (4.5,1.5) {$\xrightarrow[]{\sigma}$};
        
            \cell 60
            \cell 70
            \cell 80
            \cell 71
            \cell 81
            \cell 82

            \draw[densely dotted] (-1,-.1) --++ (11,0);
        \end{tikzpicture}
\end{document}

==> Images/slideTransformation4.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
        \begin{tikzpicture}[scale=.3]
            \cell 00
            \cell 01
            \cell 11
            \cell 12
            \cell 20
            \cell 21
            \cell 31
            
            \node at (5.5,1.5) {$\xrightarrow[]{\sigma}$};
        
            \cell 70
            \cell 71
            \cell 80
            \cell 81
            \cell 90
            \cell 91
            \cell {10}0
            
            \draw[densely dotted] (-1,-.1) --++ (13,0);
        \end{tikzpicture}
\end{document}

==> Images/sumexample.tex <==
\documentclass[tikz]{standalone}

\input{preamble}
\input{macros}

\begin{document}
    \begin{tikzpicture}[scale=.5]


    \chartpoly{0}{0}{1}{}{(0,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) -- cycle}
    \node at (2.5,1) {$+$};
    \chartpoly{3}{0}{1}{}{(0,0) -- ++ (2,0) --++ (0,1) --++ (-2,0) -- cycle}
    \node at (5.5,1) {$=$};
    
    \shadepoly{6}{0}{1}{}{(0,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) -- cycle}
    \chartpoly{6}{0}{1}{}{(0,0) -- ++ (2,0) --++ (0,1) --++ (-2,0) -- cycle}
    \node at (8.5,1){$\cup$};
    
    \shadepoly{9}{0}{1}{}{(0,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) -- cycle}
    \chartpoly{9}{1}{1}{}{(0,0) -- ++ (2,0) --++ (0,1) --++ (-2,0) -- cycle}
    \node at (11.5,1){$\cup$};
    
    \shadepoly{12}{0}{1}{}{(0,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) -- cycle}
    \chartpoly{13}{0}{1}{}{(0,0) -- ++ (2,0) --++ (0,1) --++ (-2,0) -- cycle}
    \node at (15.5,1){$=$};

    
    \shadepoly{16}{0}{1}{}{(0,0) --++ (2,0) --++(0,1) --++(-1,0) --++(0,1) --++(-1,0) -- cycle}
    \chartpoly{16}{0}{1.5}{}{(0,0) --++ (3,0) --++(0,1) --++(-1,0) --++(0,1) --++(-2,0) -- cycle}
    
    \end{tikzpicture}

\end{document}
